Portability Analysis for Axiomatic Memory Models. PORTHOS: One Tool for all Models

We present Porthos, the first tool that discovers porting bugs in performance-critical code. Porthos takes as input a program and the memory models of the source architecture for which the program has been developed and the target model to which it is ported. If the code is not portable, Porthos finds a bug in the form of an unexpected execution - an execution that is consistent with the target but inconsistent with the source memory model. Technically, Porthos implements a bounded model checking method that reduces the portability analysis problem to satisfiability modulo theories (SMT). There are two main problems in the reduction that we present novel and efficient solutions for. First, the formulation of the portability problem contains a quantifier alternation (consistent + inconsistent). We introduce a formula that encodes both in a single existential query. Second, the supported memory models (e.g., Power) contain recursive definitions. We compute the required least fixed point semantics for recursion (a problem that was left open in [47]) efficiently in SMT. Finally we present the first experimental analysis of portability from TSO to Power.

==> encoding_times_complete.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
%	Parker, Parker x86,Parker Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,0.5,1,...,1.5,2,2.5},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.5,1.25)},
		anchor=north,legend columns=5,
	legend entries={SC-TSO,SC-PSO, TSO-PSO, RMO-Alpha, Alpha-RMO}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]

\addplot [fill=blue]
	coordinates {
(bakery, 17.711787939071655)
(bakery x86, 16.815124988555908)
(bakery Power, 19.452289819717407)
(burns, 4.2296130657196045)
(burns x86, 4.222445011138916)
(burns Power, 4.9057769775390625)
(dekker, 15.182631015777588)
(dekker x86, 14.89327883720398)
(dekker Power, 15.218568086624146)
(lamport, 32.53489804267883)
(lamport x86, 33.54331588745117)
(lamport Power, 36.726147174835205)
%(parker, 1.7272579669952393)
%(parker x86, 1.8788740634918213)
%(parker Power, 1.84458589553833)
(peterson, 9.537302017211914)
(peterson x86, 9.417800903320312)
(peterson Power, 9.224287033081055)
(szymanski, 36.77258491516113)
(szymanski x86, 37.155718088150024)
(szymanski Power, 42.06637406349182)
}
\addplot [fill=white]
	coordinates {
(bakery, 17.71239709854126)
(bakery x86, 17.08566689491272)
(bakery Power, 17.281736850738525)
(burns, 4.36043381690979)
(burns x86, 4.3241260051727295)
(burns Power, 4.316703796386719)
(dekker, 17.16452407836914)
(dekker x86, 15.287949085235596)
(dekker Power, 15.195696830749512)
(lamport, 34.145390033721924)
(lamport x86, 34.20997500419617)
(lamport Power, 34.24053192138672)
%(parker, 1.7635059356689453)
%(parker x86, 1.7368559837341309)
%(parker Power, 1.8228280544281006)
(peterson, 9.079921007156372)
(peterson x86, 9.876070022583008)
(peterson Power, 9.2201669216156)
(szymanski, 35.92042112350464)
(szymanski x86, 36.4064040184021)
(szymanski Power, 36.337804079055786)
}
\addplot [fill=green]
	coordinates {
(bakery, 19.266618013381958)
(bakery x86, 19.10199284553528)
(bakery Power, 20.279268980026245)
(burns, 4.783245086669922)
(burns x86, 4.902663946151733)
(burns Power, 4.917539119720459)
(dekker, 16.422616958618164)
(dekker x86, 16.261545181274414)
(dekker Power, 16.7957820892334)
(lamport, 34.526187896728516)
(lamport x86, 34.84059500694275)
(lamport Power, 34.97525691986084)
%(parker, 1.9176299571990967)
%(parker x86, 1.910064935684204)
%(parker Power, 1.9337139129638672)
(peterson, 9.911800146102905)
(peterson x86, 10.10535192489624)
(peterson Power, 10.15679383277893)
(szymanski, 38.586021900177)
(szymanski x86, 38.36858797073364)
(szymanski Power, 38.94428896903992)
}
\addplot [fill=yellow]
	coordinates {
(bakery, 77.43256998062134)
(bakery x86, 76.76262283325195)
(bakery Power, 76.4599220752716)
(burns, 13.814864158630371)
(burns x86, 13.747427940368652)
(burns Power, 13.928956985473633)
(dekker, 65.30407905578613)
(dekker x86, 64.79374814033508)
(dekker Power, 64.58525776863098)
(lamport, 149.76748991012573)
(lamport x86, 148.46767115592957)
(lamport Power, 149.43270111083984)
%(parker, 4.638587951660156)
%(parker x86, 5.333816051483154)
%(parker Power, 4.659434080123901)
(peterson, 36.180014848709106)
(peterson x86, 36.47496795654297)
(peterson Power, 36.74676299095154)
(szymanski, 207.9479649066925)
(szymanski x86, 207.26525592803955)
(szymanski Power, 204.21560096740723)
}
\addplot [fill=red]
	coordinates {
(bakery, 82.34192895889282)
(bakery x86, 78.01531314849854)
(bakery Power, 80.51177191734314)
(burns, 16.663074016571045)
(burns x86, 15.101838111877441)
(burns Power, 16.046077013015747)
(dekker, 67.98671388626099)
(dekker x86, 71.88794994354248)
(dekker Power, 68.83069491386414)
(lamport, 167.64864993095398)
(lamport x86, 163.22713589668274)
(lamport Power, 163.69334292411804)
%(parker, 5.075859069824219)
%(parker x86, 4.853262186050415)
%(parker Power, 4.959830045700073)
(peterson, 37.35984206199646)
(peterson x86, 37.52140998840332)
(peterson Power, 38.16824007034302)
(szymanski, 224.83411693572998)
(szymanski x86, 221.9922640323639)
(szymanski Power, 216.96360301971436)
}
\addplot [fill=blue]
	coordinates {
(bakery, 59.05555701255798)
(bakery x86, 59.36018395423889)
(bakery Power, 56.916510820388794)
(burns, 12.968171119689941)
(burns x86, 12.452924013137817)
(burns Power, 14.357208013534546)
(dekker, 53.6379599571228)
(dekker x86, 50.312155961990356)
(dekker Power, 49.373197078704834)
(lamport, 112.31699204444885)
(lamport x86, 111.06283402442932)
(lamport Power, 106.44781613349915)
%(parker, 4.2793591022491455)
%(parker x86, 4.332067012786865)
%(parker Power, 4.3231470584869385)
(peterson, 29.347244024276733)
(peterson x86, 28.539752960205078)
(peterson Power, 28.929024934768677)
(szymanski, 150.4757010936737)
(szymanski x86, 148.56943702697754)
(szymanski Power, 152.56696391105652)
}
\addplot [fill=white]
	coordinates {
(bakery, 54.40743398666382)
(bakery x86, 56.86174511909485)
(bakery Power, 54.626919984817505)
(burns, 12.412890195846558)
(burns x86, 12.52488398551941)
(burns Power, 12.91234803199768)
(dekker, 59.376790046691895)
(dekker x86, 47.08935308456421)
(dekker Power, 47.49696111679077)
(lamport, 114.19770884513855)
(lamport x86, 112.17199516296387)
(lamport Power, 106.07640600204468)
%(parker, 4.84516716003418)
%(parker x86, 4.509006023406982)
%(parker Power, 4.536892890930176)
(peterson, 28.8381130695343)
(peterson x86, 28.47548198699951)
(peterson Power, 29.65829110145569)
(szymanski, 160.4891541004181)
(szymanski x86, 148.37688899040222)
(szymanski Power, 152.01106595993042)
}
\addplot [fill=green]
	coordinates {
(bakery, 56.07311487197876)
(bakery x86, 54.47545790672302)
(bakery Power, 55.44184398651123)
(burns, 12.326245069503784)
(burns x86, 12.19865608215332)
(burns Power, 12.438342809677124)
(dekker, 46.836266040802)
(dekker x86, 47.2587411403656)
(dekker Power, 47.898717164993286)
(lamport, 104.5262770652771)
(lamport x86, 120.09160900115967)
(lamport Power, 116.18441104888916)
%(parker, 4.524386167526245)
%(parker x86, 4.84607720375061)
%(parker Power, 4.568542003631592)
(peterson, 33.07738900184631)
(peterson x86, 29.65832495689392)
(peterson Power, 29.01974582672119)
(szymanski, 158.44853115081787)
(szymanski x86, 161.03548502922058)
(szymanski Power, 164.60874891281128)
}
\addplot [fill=yellow]
	coordinates {
(bakery, 92.47750806808472)
(bakery x86, 91.41643404960632)
(bakery Power, 96.11202907562256)
(burns, 19.80647087097168)
(burns x86, 20.556342840194702)
(burns Power, 19.872626066207886)
(dekker, 83.11427998542786)
(dekker x86, 82.2297899723053)
(dekker Power, 84.3297049999237)
(lamport, 184.48494505882263)
(lamport x86, 172.94712710380554)
(lamport Power, 175.1193699836731)
%(parker, 6.245426893234253)
%(parker x86, 5.978340148925781)
%(parker Power, 6.043774843215942)
(peterson, 43.555743932724)
(peterson x86, 44.71226382255554)
(peterson Power, 44.35728716850281)
(szymanski, 303.1020109653473)
(szymanski x86, 257.22806692123413)
(szymanski Power, 242.29167008399963)
}
\addplot [fill=red]
	coordinates {
(bakery, 147.9792459011078)
(bakery x86, 125.65532207489014)
(bakery Power, 134.53474402427673)
(burns, 24.237879037857056)
(burns x86, 24.8580539226532)
(burns Power, 24.7087562084198)
(dekker, 117.00957894325256)
(dekker x86, 109.46362400054932)
(dekker Power, 115.35802793502808)
(lamport, 256.9212529659271)
(lamport x86, 178.96000790596008)
(lamport Power, 230.89001393318176)
%(parker, 6.072597026824951)
%(parker x86, 6.472984075546265)
%(parker Power, 6.23146915435791)
(peterson, 43.66850209236145)
(peterson x86, 42.7906060218811)
(peterson Power, 44.07647895812988)
(szymanski, 248.63054990768433)
(szymanski x86, 237.85160207748413)
(szymanski Power, 240.5077929496765)
};
\end{axis}
\end{tikzpicture}

==> encoding_times_power.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
%	Parker, Parker x86,Parker Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,50,100,...,200,250,300},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.5,1.25)},
	anchor=north,legend columns=5,
	legend entries={SC-Power,TSO-Power, PSO-Power, RMO-Power, Alpha-Power}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]
\addplot [fill=blue]
	coordinates {
(Bakery, 59.05555701255798)
(Bakery x86, 59.36018395423889)
(Bakery Power, 56.916510820388794)
(Burns, 12.968171119689941)
(Burns x86, 12.452924013137817)
(Burns Power, 14.357208013534546)
(Dekker, 53.6379599571228)
(Dekker x86, 50.312155961990356)
(Dekker Power, 49.373197078704834)
(Lamport, 112.31699204444885)
(Lamport x86, 111.06283402442932)
(Lamport Power, 106.44781613349915)
%(parker, 4.2793591022491455)
%(parker x86, 4.332067012786865)
%(parker Power, 4.3231470584869385)
(Peterson, 29.347244024276733)
(Peterson x86, 28.539752960205078)
(Peterson Power, 28.929024934768677)
(Szymanski, 150.4757010936737)
(Szymanski x86, 148.56943702697754)
(Szymanski Power, 152.56696391105652)
(a,0)};
\addplot [fill=white]
	coordinates {
(Bakery, 54.40743398666382)
(Bakery x86, 56.86174511909485)
(Bakery Power, 54.626919984817505)
(Burns, 12.412890195846558)
(Burns x86, 12.52488398551941)
(Burns Power, 12.91234803199768)
(Dekker, 59.376790046691895)
(Dekker x86, 47.08935308456421)
(Dekker Power, 47.49696111679077)
(Lamport, 114.19770884513855)
(Lamport x86, 112.17199516296387)
(Lamport Power, 106.07640600204468)
%(parker, 4.84516716003418)
%(parker x86, 4.509006023406982)
%(parker Power, 4.536892890930176)
(Peterson, 28.8381130695343)
(Peterson x86, 28.47548198699951)
(Peterson Power, 29.65829110145569)
(Szymanski, 160.4891541004181)
(Szymanski x86, 148.37688899040222)
(Szymanski Power, 152.01106595993042)
(a,0)};
\addplot [fill=green]
	coordinates {
(Bakery, 56.07311487197876)
(Bakery x86, 54.47545790672302)
(Bakery Power, 55.44184398651123)
(Burns, 12.326245069503784)
(Burns x86, 12.19865608215332)
(Burns Power, 12.438342809677124)
(Dekker, 46.836266040802)
(Dekker x86, 47.2587411403656)
(Dekker Power, 47.898717164993286)
(Lamport, 104.5262770652771)
(Lamport x86, 120.09160900115967)
(Lamport Power, 116.18441104888916)
%(parker, 4.524386167526245)
%(parker x86, 4.84607720375061)
%(parker Power, 4.568542003631592)
(Peterson, 33.07738900184631)
(Peterson x86, 29.65832495689392)
(Peterson Power, 29.01974582672119)
(Szymanski, 158.44853115081787)
(Szymanski x86, 161.03548502922058)
(Szymanski Power, 164.60874891281128)
(a,0)};
\addplot [fill=yellow]
	coordinates {
(Bakery, 92.47750806808472)
(Bakery x86, 91.41643404960632)
(Bakery Power, 96.11202907562256)
(Burns, 19.80647087097168)
(Burns x86, 20.556342840194702)
(Burns Power, 19.872626066207886)
(Dekker, 83.11427998542786)
(Dekker x86, 82.2297899723053)
(Dekker Power, 84.3297049999237)
(Lamport, 184.48494505882263)
(Lamport x86, 172.94712710380554)
(Lamport Power, 175.1193699836731)
%(parker, 6.245426893234253)
%(parker x86, 5.978340148925781)
%(parker Power, 6.043774843215942)
(Peterson, 43.555743932724)
(Peterson x86, 44.71226382255554)
(Peterson Power, 44.35728716850281)
(Szymanski, 303.1020109653473)
(Szymanski x86, 257.22806692123413)
(Szymanski Power, 242.29167008399963)
(a,0)};
\addplot [fill=red]
	coordinates {
(Bakery, 147.9792459011078)
(Bakery x86, 125.65532207489014)
(Bakery Power, 134.53474402427673)
(Burns, 24.237879037857056)
(Burns x86, 24.8580539226532)
(Burns Power, 24.7087562084198)
(Dekker, 117.00957894325256)
(Dekker x86, 109.46362400054932)
(Dekker Power, 115.35802793502808)
(Lamport, 256.9212529659271)
(Lamport x86, 178.96000790596008)
(Lamport Power, 230.89001393318176)
%(parker, 6.072597026824951)
%(parker x86, 6.472984075546265)
%(parker Power, 6.23146915435791)
(Peterson, 43.66850209236145)
(Peterson x86, 42.7906060218811)
(Peterson Power, 44.07647895812988)
(Szymanski, 248.63054990768433)
(Szymanski x86, 237.85160207748413)
(Szymanski Power, 240.5077929496765)
(a,0)};
\end{axis}
\end{tikzpicture}

==> encoding_times_sparc.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
%	Parker, Parker x86,Parker Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,50,100,...,150,200, 250},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.5,1.25)},
		anchor=north,legend columns=5,
	legend entries={SC-TSO,SC-PSO, TSO-PSO, RMO-Alpha, Alpha-RMO}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]

\addplot [fill=blue]
	coordinates {
(Bakery, 17.711787939071655)
(Bakery x86, 16.815124988555908)
(Bakery Power, 19.452289819717407)
(Burns, 4.2296130657196045)
(Burns x86, 4.222445011138916)
(Burns Power, 4.9057769775390625)
(Dekker, 15.182631015777588)
(Dekker x86, 14.89327883720398)
(Dekker Power, 15.218568086624146)
(Lamport, 32.53489804267883)
(Lamport x86, 33.54331588745117)
(Lamport Power, 36.726147174835205)
%(parker, 1.7272579669952393)
%(parker x86, 1.8788740634918213)
%(parker Power, 1.84458589553833)
(Peterson, 9.537302017211914)
(Peterson x86, 9.417800903320312)
(Peterson Power, 9.224287033081055)
(Szymanski, 36.77258491516113)
(Szymanski x86, 37.155718088150024)
(Szymanski Power, 42.06637406349182)
(a,0)};
\addplot [fill=white]
	coordinates {
(Bakery, 17.71239709854126)
(Bakery x86, 17.08566689491272)
(Bakery Power, 17.281736850738525)
(Burns, 4.36043381690979)
(Burns x86, 4.3241260051727295)
(Burns Power, 4.316703796386719)
(Dekker, 17.16452407836914)
(Dekker x86, 15.287949085235596)
(Dekker Power, 15.195696830749512)
(Lamport, 34.145390033721924)
(Lamport x86, 34.20997500419617)
(Lamport Power, 34.24053192138672)
%(parker, 1.7635059356689453)
%(parker x86, 1.7368559837341309)
%(parker Power, 1.8228280544281006)
(Peterson, 9.079921007156372)
(Peterson x86, 9.876070022583008)
(Peterson Power, 9.2201669216156)
(Szymanski, 35.92042112350464)
(Szymanski x86, 36.4064040184021)
(Szymanski Power, 36.337804079055786)
(a,0)};
\addplot [fill=green]
	coordinates {
(Bakery, 19.266618013381958)
(Bakery x86, 19.10199284553528)
(Bakery Power, 20.279268980026245)
(Burns, 4.783245086669922)
(Burns x86, 4.902663946151733)
(Burns Power, 4.917539119720459)
(Dekker, 16.422616958618164)
(Dekker x86, 16.261545181274414)
(Dekker Power, 16.7957820892334)
(Lamport, 34.526187896728516)
(Lamport x86, 34.84059500694275)
(Lamport Power, 34.97525691986084)
%(parker, 1.9176299571990967)
%(parker x86, 1.910064935684204)
%(parker Power, 1.9337139129638672)
(Peterson, 9.911800146102905)
(Peterson x86, 10.10535192489624)
(Peterson Power, 10.15679383277893)
(Szymanski, 38.586021900177)
(Szymanski x86, 38.36858797073364)
(Szymanski Power, 38.94428896903992)
(a,0)};
\addplot [fill=yellow]
	coordinates {
(Bakery, 77.43256998062134)
(Bakery x86, 76.76262283325195)
(Bakery Power, 76.4599220752716)
(Burns, 13.814864158630371)
(Burns x86, 13.747427940368652)
(Burns Power, 13.928956985473633)
(Dekker, 65.30407905578613)
(Dekker x86, 64.79374814033508)
(Dekker Power, 64.58525776863098)
(Lamport, 149.76748991012573)
(Lamport x86, 148.46767115592957)
(Lamport Power, 149.43270111083984)
%(parker, 4.638587951660156)
%(parker x86, 5.333816051483154)
%(parker Power, 4.659434080123901)
(Peterson, 36.180014848709106)
(Peterson x86, 36.47496795654297)
(Peterson Power, 36.74676299095154)
(Szymanski, 207.9479649066925)
(Szymanski x86, 207.26525592803955)
(Szymanski Power, 204.21560096740723)
(a,0)};
\addplot [fill=red]
	coordinates {
(Bakery, 82.34192895889282)
(Bakery x86, 78.01531314849854)
(Bakery Power, 80.51177191734314)
(Burns, 16.663074016571045)
(Burns x86, 15.101838111877441)
(Burns Power, 16.046077013015747)
(Dekker, 67.98671388626099)
(Dekker x86, 71.88794994354248)
(Dekker Power, 68.83069491386414)
(Lamport, 167.64864993095398)
(Lamport x86, 163.22713589668274)
(Lamport Power, 163.69334292411804)
%(parker, 5.075859069824219)
%(parker x86, 4.853262186050415)
%(parker Power, 4.959830045700073)
(Peterson, 37.35984206199646)
(Peterson x86, 37.52140998840332)
(Peterson Power, 38.16824007034302)
(Szymanski, 224.83411693572998)
(Szymanski x86, 221.9922640323639)
(Szymanski Power, 216.96360301971436)
(a,0)
};
\end{axis}
\end{tikzpicture}

==> portability2.tex <==
\begin{tikzpicture}

\node[] (a) at (0, 0) {$Rx1$};
\node[] (b) at (0, -1) {$Ry0$};
\node[] (c) at (1.5,0) {$Ry1$};
\node[] (d) at (1.5, -1) {$Rx0$};
\node[] (e) at (3, 0) {$Wx1$};
\node[] (ix) at (4.5, 0) {$Ix0$};
\node[] (f) at (-1.5,0) {$Wy1$};
\node[] (iy) at (-3, 0) {$Iy0$};

\draw[->, dashed, red, thick] (a) edge[right] node {\footnotesize $\porel$} (b);
\draw[->, bend left=10, red, thick] (b) edge[below] node {\footnotesize $\frrel$} (f);
\draw[->] (iy) edge[above] node {\footnotesize $\corel$} (f);
\draw[->, dashed, red, thick] (c) edge[left] node {\footnotesize $\porel$} (d);
\draw[->, bend right=10, red, thick] (d) edge[below] node {\footnotesize $\frrel$} (e);
\draw[->] (ix) edge[above] node {\footnotesize $\corel$} (e);

%\draw[->, dashed, bend left=10] (f) edge[above] node {\footnotesize $\rferel$} (b);
%\draw[->, dashed, bend right=10] (e) edge[above] node {\footnotesize $\rferel$} (d);

\draw[->, bend right=25] (iy) edge[below] node {\footnotesize $\rfrel$} (b);
\draw[->, bend left=25] (ix) edge[below] node {\footnotesize $\rfrel$} (d);


\draw[->, bend right=15, red, thick] (e) edge node[above right] {\footnotesize $\rferel$} (a);
\draw[->, bend left=15, red, thick] (f) edge node[above left] {\footnotesize $\rferel$} (c);
%\draw[->, dashed, bend right=30] (ix) edge node[above right] {\footnotesize $\rfrel$} (a);
%\draw[->, dashed, bend left=30] (iy) edge node[above left] {\footnotesize $\rfrel$} (c);

%\node[] (null) at (0, -1.5) {};
\end{tikzpicture}

==> prog.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}

\node[] (a) at (0, 0) {
$\begin{array}{l@{\hspace{2em}}llllll}
    \texttt{thread } t_0 &\texttt{thread } t_1 \\
\texttt{y.store(memory\_order\_relaxed, 1)} & \texttt{x.store(memory\_order\_relaxed, 1)} \\
\\
\texttt{thread } t_2 & \texttt{thread } t_3\\
r_1 = \texttt{x.load(memory\_order\_relaxed)}; & r_1 = \texttt{y.load(memory\_order\_relaxed)}; \\
r_2 = \texttt{y.load(memory\_order\_relaxed)} & r_2 = \texttt{x.load(memory\_order\_relaxed)} & \\
\end{array}$
};

\node[] (b) at (0, -2.25) {
$\begin{array}{l@{\hspace{2em}}l@{\hspace{2em}}l@{\hspace{2em}}llll}
\multicolumn{4}{c}{\textsc{x86 Assembly}} \\
\hline
T_0 & T_1 & T_2 & T_3 \\    
\texttt{MOV [y], \$1} & \texttt{MOV [x], \$1} & \texttt{MOV EAX, [x]} & \texttt{MOV EAX, [y]} \\
& & \texttt{MOV EAX, [y]} & \texttt{MOV EAX, [x]}
\end{array}$};

\node[] (c) at (0, -4.5) {
$\begin{array}{l@{\hspace{2em}}l@{\hspace{2em}}l@{\hspace{2em}}llll}
\multicolumn{4}{c}{\textsc{Power Assembly}} \\
\hline
T_0 & T_1 & T_2 & T_3 \\    
\texttt{li  r1, 1} & \texttt{li  r1, 1} & \texttt{lwz  r1, x} & \texttt{lwz  r1, y} \\
\texttt{stw r1, x}  & \texttt{stw r1, y} & \texttt{lwz r3, y} & \texttt{lwz r3, x} \\
\\
\end{array}$};

\end{tikzpicture}

==> times.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,5,10,...,35,40},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.15,.9)},
		anchor=north,legend columns=1,
	legend entries={SC-TSO, SC-Power, TSO-Power}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]
\addplot [fill=blue]
	coordinates {
(Bakery, 0.21112990379333496)
(Bakery x86, 0.2102651596069336)
(Bakery Power, 0.21029901504516602)
(Burns, 0.05124306678771973)
(Burns x86, 0.04942202568054199)
(Burns Power, 0.050054073333740234)
(Dekker, 0.16898703575134277)
(Dekker x86, 0.16709613800048828)
(Dekker Power, 0.1702289581298828)
(Lamport, 0.4890270233154297)
(Lamport x86, 0.759335994720459)
(Lamport Power, 0.7899990081787109)
%(Parker, 0.01889801025390625)
%(Parker Power, 0.019166946411132812)
%(Parker x86, 0.018632173538208008)
(Peterson, 0.10684895515441895)
(Peterson x86, 0.10451698303222656)
(Peterson Power, 0.10692906379699707)
(Szymanski, 0.5494050979614258)
(Szymanski x86, 0.5911979675292969)
(Szymanski Power, 0.6410701274871826)
(a, 0)
};
\addplot [fill=white]
	coordinates {
(Bakery, 1.718883991241455)
(Bakery x86, 2.0373098850250244)
(Bakery Power, 2.0865390300750732)
(Burns, 0.2777390480041504)
(Burns x86, 0.3118760585784912)
(Burns Power, 0.3193979263305664)
(Dekker, 1.4639639854431152)
(Dekker x86, 1.7945969104766846)
(Dekker Power, 1.7987449169158936)
(Lamport, 4.230733871459961)
(Lamport x86, 5.859885931015015)
(Lamport Power, 22.798483848571777)
%(Parker, 0.07511496543884277)
%(Parker Power, 0.08404111862182617)
%(Parker x86, 0.08121991157531738)
(Peterson, 0.5806450843811035)
(Peterson x86, 0.74149489402771)
(Peterson Power, 0.7837228775024414)
(Szymanski, 11.447784185409546)
(Szymanski x86, 10.17952585220337)
(Szymanski Power, 14.220797061920166)
(a, 0)
};
\addplot [fill=red]
	coordinates {
(Bakery, 1.669646978378296)
(Bakery x86, 2.095571994781494)
(Bakery Power, 2.1380279064178467)
(Burns, 0.2794959545135498)
(Burns x86, 0.3151819705963135)
(Burns Power, 0.328110933303833)
(Dekker, 1.4670288562774658)
(Dekker x86, 1.8313229084014893)
(Dekker Power, 1.8584771156311035)
(Lamport, 4.643279790878296)
(Lamport x86, 6.377609968185425)
(Lamport Power, 33.291738986968994)
%(Parker, 0.076995849609375)
%(Parker Power, 0.08423495292663574)
%(Parker x86, 0.0838158130645752)
(Peterson, 0.6031379699707031)
(Peterson x86, 0.7748010158538818)
(Peterson Power, 0.8080220222473145)
(Szymanski, 11.43646502494812)
(Szymanski x86, 9.99736499786377)
(Szymanski Power, 16.323559999465942)
(a, 0)
};

\end{axis}
\end{tikzpicture}

==> times_complete.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
	Parker, Parker x86,Parker Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,5,10,...,35,40},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.5,1.25)},
		anchor=north,legend columns=5,
	legend entries={SC-TSO,SC-PSO, TSO-PSO, RMO-Alpha, Alpha-RMO, SC-Power, TSO-Power, PSO-Power, RMO-Power, Alpha-Power}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]

\addplot [fill=blue]
	coordinates {
(Bakery, 0.21112990379333496)
(Bakery Power, 0.21029901504516602)
(Bakery x86, 0.2102651596069336)
(Burns, 0.05124306678771973)
(Burns Power, 0.050054073333740234)
(Burns x86, 0.04942202568054199)
(Dekker, 0.16898703575134277)
(Dekker Power, 0.1702289581298828)
(Dekker x86, 0.16709613800048828)
(Lamport, 0.4890270233154297)
(Lamport Power, 0.7899990081787109)
(Lamport x86, 0.759335994720459)
(Parker, 0.01889801025390625)
(Parker Power, 0.019166946411132812)
(Parker x86, 0.018632173538208008)
(Peterson, 0.10684895515441895)
(Peterson Power, 0.10692906379699707)
(Peterson x86, 0.10451698303222656)
(Szymanski, 0.5494050979614258)
(Szymanski Power, 0.6410701274871826)
(Szymanski x86, 0.5911979675292969)
};
\addplot [fill=white]
	coordinates {
(Bakery, 0.21400117874145508)
(Bakery Power, 0.21464896202087402)
(Bakery x86, 0.21073293685913086)
(Burns, 0.04929804801940918)
(Burns Power, 0.05086708068847656)
(Burns x86, 0.050644874572753906)
(Dekker, 0.16834092140197754)
(Dekker Power, 0.16947293281555176)
(Dekker x86, 0.1729729175567627)
(Lamport, 0.4916388988494873)
(Lamport Power, 0.8419220447540283)
(Lamport x86, 0.7281951904296875)
(Parker, 0.01861405372619629)
(Parker Power, 0.01949000358581543)
(Parker x86, 0.018869876861572266)
(Peterson, 0.10475778579711914)
(Peterson Power, 0.10976791381835938)
(Peterson x86, 0.10595202445983887)
(Szymanski, 0.5311329364776611)
(Szymanski Power, 0.6311180591583252)
(Szymanski x86, 0.5857129096984863)
};
\addplot [fill=green]
	coordinates {
(Bakery, 0.2190721035003662)
(Bakery Power, 0.2348921298980713)
(Bakery x86, 0.2321910858154297)
(Burns, 0.053073883056640625)
(Burns Power, 0.05456399917602539)
(Burns x86, 0.055757999420166016)
(Dekker, 0.20906805992126465)
(Dekker Power, 0.21227598190307617)
(Dekker x86, 0.2102038860321045)
(Lamport, 0.5205211639404297)
(Lamport Power, 1.1647891998291016)
(Lamport x86, 0.9647560119628906)
(Parker, 0.02191305160522461)
(Parker Power, 0.02324700355529785)
(Parker x86, 0.022266864776611328)
(Peterson, 0.11618685722351074)
(Peterson Power, 0.1182708740234375)
(Peterson x86, 0.11365413665771484)
(Szymanski, 0.6846680641174316)
(Szymanski Power, 0.7138059139251709)
(Szymanski x86, 0.7036402225494385)
};
\addplot [fill=yellow]
	coordinates {
(Bakery, 0.5961809158325195)
(Bakery Power, 0.6050448417663574)
(Bakery x86, 0.603308916091919)
(Burns, 0.10297894477844238)
(Burns Power, 0.10470199584960938)
(Burns x86, 0.11391115188598633)
(Dekker, 0.5138731002807617)
(Dekker Power, 0.56563401222229)
(Dekker x86, 0.5196599960327148)
(Lamport, 1.322260856628418)
(Lamport Power, 1.3607261180877686)
(Lamport x86, 1.3322899341583252)
(Parker, 0.030733108520507812)
(Parker Power, 0.031781911849975586)
(Parker x86, 0.0314328670501709)
(Peterson, 0.26342082023620605)
(Peterson Power, 0.2674829959869385)
(Peterson x86, 0.26907801628112793)
(Szymanski, 1.563870906829834)
(Szymanski Power, 1.5786058902740479)
(Szymanski x86, 1.6607310771942139)
};
\addplot [fill=red]
	coordinates {
(Bakery, 0.600074052810669)
(Bakery Power, 0.606834888458252)
(Bakery x86, 0.6026499271392822)
(Burns, 0.10565304756164551)
(Burns Power, 0.10496401786804199)
(Burns x86, 0.10723114013671875)
(Dekker, 0.5253000259399414)
(Dekker Power, 0.5235648155212402)
(Dekker x86, 0.5312240123748779)
(Lamport, 1.341567039489746)
(Lamport Power, 1.8820040225982666)
(Lamport x86, 1.7987451553344727)
(Parker, 0.030813217163085938)
(Parker Power, 0.0325009822845459)
(Parker x86, 0.031785011291503906)
(Peterson, 0.2712550163269043)
(Peterson Power, 0.2713041305541992)
(Peterson x86, 0.2696409225463867)
(Szymanski, 1.5394089221954346)
(Szymanski Power, 1.6145939826965332)
(Szymanski x86, 1.544600009918213)
};
\addplot [fill=blue]
	coordinates {
(Bakery, 1.718883991241455)
(Bakery Power, 2.0865390300750732)
(Bakery x86, 2.0373098850250244)
(Burns, 0.2777390480041504)
(Burns Power, 0.3193979263305664)
(Burns x86, 0.3118760585784912)
(Dekker, 1.4639639854431152)
(Dekker Power, 1.7987449169158936)
(Dekker x86, 1.7945969104766846)
(Lamport, 4.230733871459961)
(Lamport Power, 22.798483848571777)
(Lamport x86, 5.859885931015015)
(Parker, 0.07511496543884277)
(Parker Power, 0.08404111862182617)
(Parker x86, 0.08121991157531738)
(Peterson, 0.5806450843811035)
(Peterson Power, 0.7837228775024414)
(Peterson x86, 0.74149489402771)
(Szymanski, 11.447784185409546)
(Szymanski Power, 14.220797061920166)
(Szymanski x86, 10.17952585220337)
};
\addplot [fill=white]
	coordinates {
(Bakery, 1.669646978378296)
(Bakery Power, 2.1380279064178467)
(Bakery x86, 2.095571994781494)
(Burns, 0.2794959545135498)
(Burns Power, 0.328110933303833)
(Burns x86, 0.3151819705963135)
(Dekker, 1.4670288562774658)
(Dekker Power, 1.8584771156311035)
(Dekker x86, 1.8313229084014893)
(Lamport, 4.643279790878296)
(Lamport Power, 33.291738986968994)
(Lamport x86, 6.377609968185425)
(Parker, 0.076995849609375)
(Parker Power, 0.08423495292663574)
(Parker x86, 0.0838158130645752)
(Peterson, 0.6031379699707031)
(Peterson Power, 0.8080220222473145)
(Peterson x86, 0.7748010158538818)
(Szymanski, 11.43646502494812)
(Szymanski Power, 16.323559999465942)
(Szymanski x86, 9.99736499786377)
};
\addplot [fill=green]
	coordinates {
(Bakery, 1.684959888458252)
(Bakery Power, 2.142043113708496)
(Bakery x86, 2.0256781578063965)
(Burns, 0.28162097930908203)
(Burns Power, 0.3321700096130371)
(Burns x86, 0.3223989009857178)
(Dekker, 1.4776170253753662)
(Dekker Power, 1.8567891120910645)
(Dekker x86, 1.8423659801483154)
(Lamport, 4.935337781906128)
(Lamport Power, 33.15235900878906)
(Lamport x86, 6.459616184234619)
(Parker, 0.07509803771972656)
(Parker Power, 0.08389806747436523)
(Parker x86, 0.08329415321350098)
(Peterson, 0.5931689739227295)
(Peterson Power, 0.8026549816131592)
(Peterson x86, 0.7798309326171875)
(Szymanski, 11.339897155761719)
(Szymanski Power, 15.555482864379883)
(Szymanski x86, 9.59848403930664)
};
\addplot [fill=yellow]
	coordinates {
(Bakery, 1.9555270671844482)
(Bakery Power, 2.4902281761169434)
(Bakery x86, 2.542707920074463)
(Burns, 0.3144710063934326)
(Burns Power, 0.3856320381164551)
(Burns x86, 0.3866710662841797)
(Dekker, 1.771177053451538)
(Dekker Power, 2.1123149394989014)
(Dekker x86, 2.242156982421875)
(Lamport, 5.6347129344940186)
(Lamport Power, 31.81052017211914)
(Lamport x86, 6.703173875808716)
(Parker, 0.08194994926452637)
(Parker Power, 0.09115219116210938)
(Parker x86, 0.09536504745483398)
(Peterson, 0.7770531177520752)
(Peterson Power, 0.9977619647979736)
(Peterson x86, 0.9919090270996094)
(Szymanski, 10.13765001296997)
(Szymanski Power, 14.136280059814453)
(Szymanski x86, 10.490145921707153)
};
\addplot [fill=red]
	coordinates {
(Bakery, 2.0100860595703125)
(Bakery Power, 2.4795260429382324)
(Bakery x86, 2.4069149494171143)
(Burns, 0.3532569408416748)
(Burns Power, 0.38312482833862305)
(Burns x86, 0.39566493034362793)
(Dekker, 1.7838408946990967)
(Dekker Power, 2.09065580368042)
(Dekker x86, 2.158390998840332)
(Lamport, 7.027853012084961)
(Lamport Power, 35.319161891937256)
(Lamport x86, 6.6686530113220215)
(Parker, 0.0815129280090332)
(Parker Power, 0.08915019035339355)
(Parker x86, 0.08945894241333008)
(Peterson, 0.7625889778137207)
(Peterson Power, 1.0100979804992676)
(Peterson x86, 0.9955828189849854)
(Szymanski, 10.348663091659546)
(Szymanski Power, 18.54880404472351)
(Szymanski x86, 10.590330839157104)
}
\end{axis}
\end{tikzpicture}

==> times_power.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
%	Parker, Parker x86,Parker Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,5,10,...,35,40},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.5,1.25)},
		anchor=north,legend columns=5,
	legend entries={SC-Power,TSO-Power, PSO-Power, RMO-Power, Alpha-Power}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]

\addplot [fill=blue]
	coordinates {
(Bakery, 1.718883991241455)
(Bakery x86, 2.0373098850250244)
(Bakery Power, 2.0865390300750732)
(Burns, 0.2777390480041504)
(Burns x86, 0.3118760585784912)
(Burns Power, 0.3193979263305664)
(Dekker, 1.4639639854431152)
(Dekker x86, 1.7945969104766846)
(Dekker Power, 1.7987449169158936)
(Lamport, 4.230733871459961)
(Lamport x86, 5.859885931015015)
(Lamport Power, 22.798483848571777)
%(Parker, 0.07511496543884277)
%(Parker Power, 0.08404111862182617)
%(Parker x86, 0.08121991157531738)
(Peterson, 0.5806450843811035)
(Peterson x86, 0.74149489402771)
(Peterson Power, 0.7837228775024414)
(Szymanski, 11.447784185409546)
(Szymanski x86, 10.17952585220337)
(Szymanski Power, 14.220797061920166)
(a, 0)
};
\addplot [fill=white]
	coordinates {
(Bakery, 1.669646978378296)
(Bakery x86, 2.095571994781494)
(Bakery Power, 2.1380279064178467)
(Burns, 0.2794959545135498)
(Burns x86, 0.3151819705963135)
(Burns Power, 0.328110933303833)
(Dekker, 1.4670288562774658)
(Dekker x86, 1.8313229084014893)
(Dekker Power, 1.8584771156311035)
(Lamport, 4.643279790878296)
(Lamport x86, 6.377609968185425)
(Lamport Power, 33.291738986968994)
%(Parker, 0.076995849609375)
%(Parker Power, 0.08423495292663574)
%(Parker x86, 0.0838158130645752)
(Peterson, 0.6031379699707031)
(Peterson x86, 0.7748010158538818)
(Peterson Power, 0.8080220222473145)
(Szymanski, 11.43646502494812)
(Szymanski x86, 9.99736499786377)
(Szymanski Power, 16.323559999465942)
(a, 0)
};
\addplot [fill=green]
	coordinates {
(Bakery, 1.684959888458252)
(Bakery x86, 2.0256781578063965)
(Bakery Power, 2.142043113708496)
(Burns, 0.28162097930908203)
(Burns x86, 0.3223989009857178)
(Burns Power, 0.3321700096130371)
(Dekker, 1.4776170253753662)
(Dekker x86, 1.8423659801483154)
(Dekker Power, 1.8567891120910645)
(Lamport, 4.935337781906128)
(Lamport x86, 6.459616184234619)
(Lamport Power, 33.15235900878906)
%(Parker, 0.07509803771972656)
%(Parker Power, 0.08389806747436523)
%(Parker x86, 0.08329415321350098)
(Peterson, 0.5931689739227295)
(Peterson x86, 0.7798309326171875)
(Peterson Power, 0.8026549816131592)
(Szymanski, 11.339897155761719)
(Szymanski x86, 9.59848403930664)
(Szymanski Power, 15.555482864379883)
(a, 0)
};
\addplot [fill=yellow]
	coordinates {
(Bakery, 1.9555270671844482)
(Bakery x86, 2.542707920074463)
(Bakery Power, 2.4902281761169434)
(Burns, 0.3144710063934326)
(Burns x86, 0.3866710662841797)
(Burns Power, 0.3856320381164551)
(Dekker, 1.771177053451538)
(Dekker x86, 2.242156982421875)
(Dekker Power, 2.1123149394989014)
(Lamport, 5.6347129344940186)
(Lamport x86, 6.703173875808716)
(Lamport Power, 31.81052017211914)
%(Parker, 0.08194994926452637)
%(Parker Power, 0.09115219116210938)
%(Parker x86, 0.09536504745483398)
(Peterson, 0.7770531177520752)
(Peterson x86, 0.9919090270996094)
(Peterson Power, 0.9977619647979736)
(Szymanski, 10.13765001296997)
(Szymanski x86, 10.490145921707153)
(Szymanski Power, 14.136280059814453)
(a, 0)
};
\addplot [fill=red]
	coordinates {
(Bakery, 2.0100860595703125)
(Bakery x86, 2.4069149494171143)
(Bakery Power, 2.4795260429382324)
(Burns, 0.3532569408416748)
(Burns x86, 0.39566493034362793)
(Burns Power, 0.38312482833862305)
(Dekker, 1.7838408946990967)
(Dekker x86, 2.158390998840332)
(Dekker Power, 2.09065580368042)
(Lamport, 7.027853012084961)
(Lamport x86, 6.6686530113220215)
(Lamport Power, 35.319161891937256)
%(Parker, 0.0815129280090332)
%(Parker Power, 0.08915019035339355)
%(Parker x86, 0.08945894241333008)
(Peterson, 0.7625889778137207)
(Peterson x86, 0.9955828189849854)
(Peterson Power, 1.0100979804992676)
(Szymanski, 10.348663091659546)
(Szymanski x86, 10.590330839157104)
(Szymanski Power, 18.54880404472351)
(a, 0)
};
\end{axis}
\end{tikzpicture}

==> times_sparc.tex <==
%!TEX root = ../sas2017.tex

\begin{tikzpicture}
\begin{axis}[
	symbolic x coords={
	Bakery, Bakery x86, Bakery Power, 
	Burns, Burns x86, Burns Power,
	Dekker, Dekker x86, Dekker Power,
	Lamport, Lamport x86,Lamport Power,
%	Parker, Parker x86,Parker Power,
	Peterson, Peterson x86, Peterson Power,
	Szymanski, Szymanski x86, Szymanski Power,
	a
	},
	xtick=data,
	xtick style={draw=none},
	ytick style={draw=none},
	ytick={0,0.5,1,...,1.5,2,2.5},
	x tick label style={rotate=45, anchor=east, font=\small},
	enlargelimits=0.025,
	legend style={at={(0.5,1.25)},
		anchor=north,legend columns=5,
	legend entries={SC-TSO,SC-PSO, TSO-PSO, RMO-Alpha, Alpha-RMO}, font=\footnotesize},
	ybar interval=0.7,
	width=\textwidth,
	height=6cm
]

\addplot [fill=blue]
	coordinates {
(Bakery, 0.21112990379333496)
(Bakery x86, 0.2102651596069336)
(Bakery Power, 0.21029901504516602)
(Burns, 0.05124306678771973)
(Burns x86, 0.04942202568054199)
(Burns Power, 0.050054073333740234)
(Dekker, 0.16898703575134277)
(Dekker x86, 0.16709613800048828)
(Dekker Power, 0.1702289581298828)
(Lamport, 0.4890270233154297)
(Lamport x86, 0.759335994720459)
(Lamport Power, 0.7899990081787109)
%(Parker, 0.01889801025390625)
%(Parker Power, 0.019166946411132812)
%(Parker x86, 0.018632173538208008)
(Peterson, 0.10684895515441895)
(Peterson x86, 0.10451698303222656)
(Peterson Power, 0.10692906379699707)
(Szymanski, 0.5494050979614258)
(Szymanski x86, 0.5911979675292969)
(Szymanski Power, 0.6410701274871826)
(a, 0)
};
\addplot [fill=white]
	coordinates {
(Bakery, 0.21400117874145508)
(Bakery x86, 0.21073293685913086)
(Bakery Power, 0.21464896202087402)
(Burns, 0.04929804801940918)
(Burns x86, 0.050644874572753906)
(Burns Power, 0.05086708068847656)
(Dekker, 0.16834092140197754)
(Dekker x86, 0.1729729175567627)
(Dekker Power, 0.16947293281555176)
(Lamport, 0.4916388988494873)
(Lamport x86, 0.7281951904296875)
(Lamport Power, 0.8419220447540283)
%(Parker, 0.01861405372619629)
%(Parker Power, 0.01949000358581543)
%(Parker x86, 0.018869876861572266)
(Peterson, 0.10475778579711914)
(Peterson x86, 0.10595202445983887)
(Peterson Power, 0.10976791381835938)
(Szymanski, 0.5311329364776611)
(Szymanski x86, 0.5857129096984863)
(Szymanski Power, 0.6311180591583252)
(a, 0)
};
\addplot [fill=green]
	coordinates {
(Bakery, 0.2190721035003662)
(Bakery x86, 0.2321910858154297)
(Bakery Power, 0.2348921298980713)
(Burns, 0.053073883056640625)
(Burns x86, 0.055757999420166016)
(Burns Power, 0.05456399917602539)
(Dekker, 0.20906805992126465)
(Dekker x86, 0.2102038860321045)
(Dekker Power, 0.21227598190307617)
(Lamport, 0.5205211639404297)
(Lamport x86, 0.9647560119628906)
(Lamport Power, 1.1647891998291016)
%(Parker, 0.02191305160522461)
%(Parker Power, 0.02324700355529785)
%(Parker x86, 0.022266864776611328)
(Peterson, 0.11618685722351074)
(Peterson x86, 0.11365413665771484)
(Peterson Power, 0.1182708740234375)
(Szymanski, 0.6846680641174316)
(Szymanski x86, 0.7036402225494385)
(Szymanski Power, 0.7138059139251709)
(a, 0)
};
\addplot [fill=yellow]
	coordinates {
(Bakery, 0.5961809158325195)
(Bakery x86, 0.603308916091919)
(Bakery Power, 0.6050448417663574)
(Burns, 0.10297894477844238)
(Burns x86, 0.11391115188598633)
(Burns Power, 0.10470199584960938)
(Dekker, 0.5138731002807617)
(Dekker x86, 0.5196599960327148)
(Dekker Power, 0.56563401222229)
(Lamport, 1.322260856628418)
(Lamport x86, 1.3322899341583252)
(Lamport Power, 1.3607261180877686)
%(Parker, 0.030733108520507812)
%(Parker Power, 0.031781911849975586)
%(Parker x86, 0.0314328670501709)
(Peterson, 0.26342082023620605)
(Peterson x86, 0.26907801628112793)
(Peterson Power, 0.2674829959869385)
(Szymanski, 1.563870906829834)
(Szymanski x86, 1.6607310771942139)
(Szymanski Power, 1.5786058902740479)
(a, 0)
};
\addplot [fill=red]
	coordinates {
(Bakery, 0.600074052810669)
(Bakery x86, 0.6026499271392822)
(Bakery Power, 0.606834888458252)
(Burns, 0.10565304756164551)
(Burns x86, 0.10723114013671875)
(Burns Power, 0.10496401786804199)
(Dekker, 0.5253000259399414)
(Dekker x86, 0.5312240123748779)
(Dekker Power, 0.5235648155212402)
(Lamport, 1.341567039489746)
(Lamport x86, 1.7987451553344727)
(Lamport Power, 1.8820040225982666)
%(Parker, 0.030813217163085938)
%(Parker Power, 0.0325009822845459)
%(Parker x86, 0.031785011291503906)
(Peterson, 0.2712550163269043)
(Peterson x86, 0.2696409225463867)
(Peterson Power, 0.2713041305541992)
(Szymanski, 1.5394089221954346)
(Szymanski x86, 1.544600009918213)
(Szymanski Power, 1.6145939826965332)
(a, 0)
};
\end{axis}
\end{tikzpicture}
